Orthogonal Compaction Using Additional Bends

Compacting orthogonal drawings is a challenging task. Usually algorithms try to compute drawings with small area or edge length while preserving the underlying orthogonal shape. We present a one-dimensional compaction algorithm that alters the orthogonal shape of edges for better geometric results. An experimental evaluation shows that we were able to reduce the total edge length and the drawing area, but at the expense of additional bends.

==> tikz/classicalFlowNx.tex <==
\begin{tikzpicture}
%	\begin{scope}[xshift=10cm]
	\tikzset{n/.style={color=green!90!black, fill, rectangle, inner sep=1pt, minimum size=3mm}}
	\tikzset{a/.style={draw,  ->, >=stealth, line width=0.6mm, color=green!90!black}}
	
	%G
	\node[v] at (0,0) (a) {};
	\node[v] at (2,0) (b) {};
	\node[v] at (5,0) {};
	\node[v] at (5,1) (c) {};
	\node[v] at (7,1) (d) {};
	\node[v] at (7,4) (e) {};
	\node[v] at (6,4) (f) {};
	\node[v] at (6,6) (g) {};
	\node[v] at (1,6) (h) {};
	\node[v] at (1,4) (i) {};
	\node[v] at (0,4) {};
	
	\draw (a) -| (c) -| (e) -| (g) -| (i) -| (a);
	
	\node[v] at (1,1) (j) {};
	\node[v] at (2,1) {};
	\node[v] at (4,1) (k) {};
	\node[v] at (2,3) (l) {};
	\node[v] at (4,3) (m) {};
	\node[v] at (5,4) (n) {};
	
	\draw (j) -| (n) -| (j);
	\draw (b) |- (m) -- (k);
	
	\draw[e, dashed] (5,4) -- (6,4);
	\draw[e, dashed] (0,1) -- (1,1);
	\draw[e, dashed] (1,3) -- (2,3);
	\draw[e, dashed] (4,3) -- (5,3);
	\node[vwhite] at (0,1) {};
	\node[vwhite] at (1,3) {};
	\node[vwhite] at (5,3) {};
	
	
	%N_x
	\node[n] at (3.5, -1.5) (n0) {};
	\node[n] at (1, 0.5) (n1) {};
	\node[n] at (4, 0.5) (n2) {};
	\node[n] at (3, 2) (n3) {};
	\node[n] at (3, 3.5) (n4) {};
	\node[n] at (6,2.5) (n5) {};
	\node[n] at (4.5,5) (n6) {};
	\node[n] at (0.5, 2.5) (n7) {};
	\node[n] at (1.5,2) (n8) {};
	\node[n] at (4.5,2) (n9) {};
	
	\draw[a] (n0) .. controls(1,0) .. (n1);
	\draw[a] (n0) .. controls(4,0) ..(n2);
	\draw[a] (n1) .. controls(0.5,0.5) .. (n7);
	\draw[a, rounded corners] (n7) --(0.5,4.5)--(-0.5,4.5).. controls(-0.5,-1.5).. (n0);
	\draw[a] (n1) .. controls(1.5,1)  .. (n8);
	\draw[a] (n8) .. controls(1.7,3.5) .. (n4);
	\draw[a] (n2) .. controls(4.5, 1) .. (n9);
	\draw[a] (n9) ..  controls(4.3,3.5) .. (n4);
	\draw[a] (n2) .. controls(3,1)  .. (n3);
	\draw[a] (n3) -- (n4);
	\draw[a] (n0) .. controls(6,0) .. (n5);
	\draw[a] (n4) .. controls(3,4.5) .. (n6);
	\draw[a] (n5) .. controls(5.5,4) .. (n6);
	\draw[a, rounded corners] (n5) .. controls(6.5,3) ..(6.5,4.5) -- (7.5,4.5) .. controls(7.5,-0.5).. (n0.east);
	
	\draw[a, rounded corners] (n6) -- (4.5,6.5) -- (8,6.5) .. controls(8,-0.6) .. (n0.south east);
	
	\node[] at (3.5,-2){};
	
%	\end{scope}
	
\end{tikzpicture}

==> tikz/classicalFlowNy.tex <==
\begin{tikzpicture} %N_y
\tikzset{v/.style={fill, circle, inner sep=1pt, minimum size=3mm}}
\tikzset{e/.style={draw, line width=0.3mm}}
\tikzset{a/.style={draw,  ->, >=stealth, line width=0.6mm, color=blue!90!black}}
\tikzset{vwhite/.style={v, fill=white, draw, line width=0.3mm}}
\tikzset{n/.style={color=blue!90!black, fill, rectangle, inner sep=1pt, minimum size=3mm}}
	
	%G
	\node[v] at (0,0) (a) {};
	\node[v] at (2,0) (b) {};
	\node[v] at (5,0) {};
	\node[v] at (5,1) (c) {};
	\node[v] at (7,1) (d) {};
	\node[v] at (7,4) (e) {};
	\node[v] at (6,4) (f) {};
	\node[v] at (6,6) (g) {};
	\node[v] at (1,6) (h) {};
	\node[v] at (1,4) (i) {};
	\node[v] at (0,4) {};
	
	\draw (a) -| (c) -| (e) -| (g) -| (i) -| (a);
	
	\node[v] at (1,1) (j) {};
	\node[v] at (2,1) {};
	\node[v] at (4,1) (k) {};
	\node[v] at (2,3) (l) {};
	\node[v] at (4,3) (m) {};
	\node[v] at (5,4) (n) {};
	
	\draw (j) -| (n) -| (j);
	\draw (b) |- (m) -- (k);
	
	\node[vwhite] at (2,4) (o) {};
	\draw[e, dashed] (o) -- (2,3);

	\draw[e, dashed] (1,0) -- (1,1);
	\node[vwhite] at (1,0) {};
	\draw[e, dashed] (4,4) -- (4,3);
	\node[vwhite] at (4,4) {};
	\draw[e, dashed] (5,6) -- (5,4);
	\node[vwhite] at (5,6) {};
	\draw[e, dashed] (6,1) -- (6,4);
	\node[vwhite] at (6,1) {};	
	
	%N_y
	\node[n] at (-1.5, 3.5) (n0) {};
	\node[n] at (0.5, 2) (n1) {};
	\node[n] at (1.5, 2.5) (n2) {};
	\node[n] at (3, 2) (n3) {};
	\node[n] at (3.5, 0.5) (n4) {};
	\node[n] at (4.5, 2.5) (n5) {};
	\node[n] at (5.5,4) (n6) {};
	\node[n] at (1.5,0.5) (n7) {};
	\node[n] at (3,3.5) (n8) {};
	\node[n] at (3,5) (n9) {};
	\node[n] at (6.5,2.5) (n10) {};
	
	\draw[a] (n0) .. controls(0,2) .. (n1);
	\draw[a] (n0.north east) .. controls(0,5) .. (n9);
	\draw[a] (n1) .. controls(0.5,0.5).. (n7);
	\draw[a] (n7) -- (n4);
	\draw[a] (n1) .. controls(1,2) .. (n2);
	\draw[a] (n2) .. controls(2,2) .. (n3);
	\draw[a] (n2) .. controls(1.7,3.5) .. (n8);
	\draw[a] (n8) .. controls(4.3,3.5) .. (n5);
	\draw[a] (n9) .. controls(5,5) .. (n6);
	\draw[a] (n6) .. controls(6,2.5) .. (n10);
	\draw[a] (n3) .. controls(4,2) .. (n5);
	\draw[a] (n5) .. controls(5,2.5) .. (n6);
	
	\draw[a, rounded corners] (n4) -- (6,0.5) -- (6,-0.5) .. controls(-1.5,-0.6) .. (n0);
	\draw[a, rounded corners] (n6) ..controls(6,4.4).. (6.5,5) -- (6.5,6.5) .. controls(-1,6.5) .. (n0.north);
	\draw[a, rounded corners] (n10) -- (7.5,2.5) -- (7.5,7) .. controls(-1.6,7) .. (n0.north west);
	
	\node[] at (3.5,-2){};
	\end{tikzpicture}


==> tikz/ideeLinks.tex <==
	\begin{tikzpicture}
		\node[v] at (0,0) (a) {};
		\node[v] at (1,0) (b) {};
		\node[v] at (2,0) (c) {};
		\node[v] at (2,1) (d) {};
		\node[v] at (2,2) (e) {};
		\node[v] at (2,4) (f) {};
		\node[v] at (0,4) (g) {};
		\node[v] at (0,3) (h) {};
		\node[v] at (0,2) (i) {};
		\node[v] at (1,4) {};
		
		\draw[e] (0,0) to (2,0) to (2,4) to (0,4) to (0,0);
		\draw[e] (0,2) to (2,2);
		
		\draw[a] (-0.4, 1) to (0.4, 1);
		\draw[a] (-0.4, 3.5) to  (0.4, 3.5);
		\draw[a] (-0.4, 2.5) to  (0.4, 2.5);
		\draw[a] (1.6, 3) to  (2.4, 3);
		\draw[a] (1.6, 1.5) to  (2.4, 1.5);
		\draw[a] (1.6, 0.5) to  (2.4, 0.5);
	%	\node[] at (1,-1) {(a)};
	\end{tikzpicture}


==> tikz/ideeMitte.tex <==
\begin{tikzpicture}
		\node[v] at (0,0) (a) {};
		\node[v] at (1,0) (b) {};
		\node[v] at (2,0) (c) {};
		\node[v] at (2,1) (d) {};
		\node[v] at (2,2) (e) {};
		\node[v] at (2,3) (f) {};
		\node[v] at (0,3) (g) {};
		\node[v] at (0,2) (h) {};
		\node[v] at (0,1) (i) {};
		\node[v] at (1,3) {};
		
		\draw[e] (0,0) to (2,0) to (2,3) to (0,3) to (0,0);
		\draw[e] (0,1) to (1,1) to (1,2) to (2,2);
		
		\draw[a] (-0.4, 0.5) to (0.4, 0.5);
		\draw[a] (-0.4, 1.5) to  (0.4, 1.5);
		\draw[a] (-0.4, 2.5) to  (0.4, 2.5);
		\draw[a] (1.6, 2.5) to  (2.4, 2.5);
		\draw[a] (1.6, 1.5) to  (2.4, 1.5);
		\draw[a] (1.6, 0.5) to  (2.4, 0.5);
		\draw[a, color= red] (0.6,1.5) to (1.4,1.5);
		%\node[] at (1,-1) {(b)};
	\end{tikzpicture}

==> tikz/ideeRechts.tex <==
\begin{tikzpicture}
		\node[v] at (0,0) (a) {};
		\node[v] at (1,0) (b) {};
		\node[v] at (2,0) (c) {};
		\node[v] at (2,1) (d) {};
		\node[v] at (2,2) (e) {};
		\node[v] at (2,4) (f) {};
		\node[v] at (0,4) (g) {};
		\node[v] at (0,3) (h) {};
		\node[v] at (0,2) (i) {};
		\node[v] at (1,4) {};
		
		\draw[e] (0,0) to (2,0) to (2,4) to (0,4) to (0,0);
		\draw[e] (0,2) to (2,2);
		
		\draw[a] (-0.4, 1) to (0.4, 1);
		\draw[a] (-0.4, 3.5) to  (0.4, 3.5);
		\draw[a] (-0.4, 2.5) to  (0.4, 2.5);
		\draw[a] (1.6, 3) to  (2.4, 3);
		\draw[a] (1.6, 1.5) to  (2.4, 1.5);
		\draw[a] (1.6, 0.5) to  (2.4, 0.5);
		\draw[a, color = red!90!black] (0.6,2.3) .. controls +(0.5,-0.1) and +(-0.5,0.1) .. (1.5,1.7);

		%\node[] at (1,-1) {(c)};
	\end{tikzpicture}

==> tikz/modifiedFlowWthDE.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(-8,0)}]
	\node[v] at (0,0) {};
	\node[v] at (0,3) {};
	\node[v] at (0,4) {};
	\node[v] at (0,5) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,-1) {};
	\node[v] at (4,3) {};
	\node[v] at (4,5) {};
	\node[v] at (5,-1) {};
	\node[v] at (5,3) {};
	
	\draw[e] (0,0) -|(3,-1)-| (5,3) -| (0,5) -| (4,-1);
	\draw[e] (0,0) -- (0,3);
	\draw[e] (2,0) -- (2,3);
	
	%Dummy edges
	\draw[e, dashed] (1,0) -- (1,5);
	\draw[e, dashed] (3,0) -- (3,5);
	\draw[e, dashed] (2,3) -- (2,5);
	
	%BendReplacer
	\node[v, fill=black!30, draw] at (3,0){};
	\node[v, fill=black!30,draw] at (3,-1){};
	
	
	%Dummy knoten
	\node[vwhite] at (1,3){};
	\node[vwhite] at (3,3){};
	\node[vwhite] at (1,5){};
	\node[vwhite] at (2,5){};
	\node[vwhite] at (3,5){};
	
	%Jetzt Flusskanten
	\draw[a] (-0.4,1.5) -- (0.4,1.5);
	\draw[a] (-0.4,3.5) -- (0.4,3.5);
	\draw[a] (-0.4,4.5) -- (0.4,4.5);
	
	\draw[a] (1.6,0.5) -- (2.4,0.5);
	\draw[a] (1.6,1.5) -- (2.4,1.5);
	\draw[a] (1.6,2.5) -- (2.4,2.5);
	
	\draw[a] (3.6,1.5) -- (4.4,1.5);
	\draw[a] (3.6,4) -- (4.4,4);
	\draw[a] (4.6,1.5) -- (5.4,1.5);
	
	\draw[a] (0.6, 1.5) -- (1.4,1.5);
	\draw[a] (2.6, 1.5) -- (3.4,1.5);
	
	\draw[a] (0.6, 4) -- (1.4,4);
	\draw[a] (1.6, 4) -- (2.4,4);
	\draw[a] (2.6, 4) -- (3.4,4);
	
	\draw[a, color=yellow!50!red!95!black] (2.6,-0.5) -- (3.4,-0.5);
	
	\draw[a, color = red!90!black] (0.6,3.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (1.4,2.7);
	\draw[a, color=red!90!black] (0.6, 2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (1.4,3.3);
	
	\draw[a, color = red!90!black] (2.6,3.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (3.4,2.7);
	\draw[a, color = red!90!black] (2.6,2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (3.4,3.3);
	
	\draw[a, color = red!90!black] (0.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (1.4,4.7);
	\draw[a, color=red!90!black] (0.6, 4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (1.4,5.3);
	
\draw[a, color = red!90!black] (1.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (2.4,4.7);
	\draw[a, color = red!90!black] (1.6,4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (2.4,5.3);	
	
	\draw[a, color = red!90!black] (2.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (3.4,4.7);
	\draw[a, color = red!90!black] (2.6,4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (3.4,5.3);
\end{scope}

	\node[v] at (0,0) {};
	\node[v] at (0,3) {};
	\node[v] at (0,4) {};
	\node[v] at (0,5) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,-1) {};
	\node[v] at (4,3) {};
	\node[v] at (4,5) {};
	\node[v] at (5,-1) {};
	\node[v] at (5,3) {};
	

	\draw[e] (0,0) -|(3,-1)-| (5,3) -| (0,5) -| (4,-1);
	\draw[e] (0,0) -- (0,3);
	\draw[e] (2,0) -- (2,3);
	
	%Dummy edges
	\draw[e, dashed] (1,0) -- (1,5);
	\draw[e, dashed] (3,0) -- (3,5);
	\draw[e, dashed] (2,3) -- (2,5);
	
	%Dummy knoten
	\node[vwhite] at (1,3){};
	\node[vwhite] at (3,3){};
	\node[vwhite] at (1,5){};
	\node[vwhite] at (2,5){};
	\node[vwhite] at (3,5){};
	
	%BendReplacer
	\node[v, fill=black!30, draw] at (3,0){};
	\node[v, fill=black!30,draw] at (3,-1){};
	

	%Jetzt Flusskanten
	\draw[a] (-0.4,1.5) -- node[above=3pt, pos=0.1, scale=1.5]{2}(0.4,1.5);
	\draw[a] (-0.4,3.5) -- (0.4,3.5);
	\draw[a] (-0.4,4.5) -- (0.4,4.5);
	
	\draw[a] (0.6,1.5) -- node[above=3pt, pos=0.1, scale=1.5]{2}(1.4,1.5);
	\draw[a] (0.6,4) -- (1.4,4);
	
	\draw[a] (1.6,0.5) -- (2.4,0.5);
	\draw[a] (1.6,1.5) -- (2.4,1.5);
	\draw[a] (1.6,2.5) -- (2.4,2.5);
	\draw[a] (1.6,4) -- (2.4,4);
	
	\draw[a] (2.6,1.5) -- node[above=3pt, pos=0.1, scale=1.5]{2}(3.4,1.5);
	\draw[a] (2.6,4) -- (3.4,4);
	
	\draw[a] (3.6,1.5) -- node[above=3pt, pos=0.1, scale=1.5]{2}(4.4,1.5);
	\draw[a] (3.6,4) -- node[above=3pt, pos=0.1, scale=1.5]{2}(4.4,4);
	\draw[a] (4.6,1.5) -- node[above=3pt, pos=0.1, scale=1.5]{2}(5.4,1.5);
	
	\draw[a, color = red!90!black] (0.6,3.3) .. controls +(0.5,-0.1) and +(-0.5,0.1) .. node[above=8pt, pos=0.9, scale=1.5, color=red!100] { \textbf{$1$}}(1.4,2.7);
	\draw[a, color = red!90!black] (2.6,2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. node[above=8pt, pos=0.1, scale=1.5, color=red!100] { \textbf{$1$}}(3.4,3.3);
	
\begin{scope}[shift={(8,0)}]
	\node[v] at (0,0) {};
	\node[v] at (0,2) {};
	\node[v] at (0,3) {};
	\node[v] at (0,4) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,0) {};
	\node[v] at (4,2) {};
	\node[v] at (4,4) {};
	\node[v] at (5,0) {};
	\node[v] at (5,2) {};
	
	\draw[e] (0,0) -| (5,2) -| (3,3) -| (1,2) -| (0,4) -| (4,0);
	\draw[e] (0,0) -- (0,2);
	\draw[e] (2,0) -- (2,3);
	
	
\end{scope}
\end{tikzpicture}

==> tikz/modifiedFlowWthoutDE.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(-8,0)}]
	\node[v] at (0,0) {};
	\node[v] at (0,3) {};
	\node[v] at (0,4) {};
	\node[v] at (0,5) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,-1) {};
	\node[v] at (4,3) {};
	\node[v] at (4,5) {};
	\node[v] at (5,-1) {};
	\node[v] at (5,3) {};
	
	\draw[e] (0,0) -| (3,-1)-| (5,3) -| (0,5) -| (4,-1);
	\draw[e] (0,0) -- (0,3);
	\draw[e] (2,0) -- (2,3);
	
	%BendReplacer
	\node[v, fill=black!30, draw] at (3,0){};
	\node[v, fill=black!30,draw] at (3,-1){};
	
	%Jetzt Flusskanten
	\draw[a] (-0.4,1.5) -- (0.4,1.5);
	\draw[a] (-0.4,3.5) -- (0.4,3.5);
	\draw[a] (-0.4,4.5) -- (0.4,4.5);
	
	\draw[a] (1.6,0.5) -- (2.4,0.5);
	\draw[a] (1.6,1.5) -- (2.4,1.5);
	\draw[a] (1.6,2.5) -- (2.4,2.5);
	
	\draw[a] (3.6,1.5) -- (4.4,1.5);
	\draw[a] (3.6,4) -- (4.4,4);
	\draw[a] (4.6,1.5) -- (5.4,1.5);
	
	\draw[a, color=yellow!50!red!95!black] (2.6,-0.5) -- (3.4,-0.5);
	
	\draw[a, color = red!90!black] (0.6,3.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (1.4,2.7);
	\draw[a, color=red!90!black] (0.6, 2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (1.4,3.3);
	
	\draw[a, color = red!90!black] (2.6,3.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (3.4,2.7);
	\draw[a, color = red!90!black] (2.6,2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (3.4,3.3);
	
	\draw[a, color = red!90!black] (0.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (1.4,4.7);
	\draw[a, color=red!90!black] (0.6, 4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (1.4,5.3);
	
\draw[a, color = red!90!black] (1.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (2.4,4.7);
	\draw[a, color = red!90!black] (1.6,4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (2.4,5.3);	
	
	\draw[a, color = red!90!black] (2.6,5.3) .. controls +(0.5,0.1) and +(-0.5,0.1) .. (3.4,4.7);
	\draw[a, color = red!90!black] (2.6,4.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. (3.4,5.3);
\end{scope}

	\node[v] at (0,0) {};
	\node[v] at (0,3) {};
	\node[v] at (0,4) {};
	\node[v] at (0,5) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,-1) {};
	\node[v] at (4,3) {};
	\node[v] at (4,5) {};
	\node[v] at (5,-1) {};
	\node[v] at (5,3) {};
	
	\draw[e] (0,0) -|(3,-1)-| (5,3) -| (0,5) -| (4,-1);
	\draw[e] (0,0) -- (0,3);
	\draw[e] (2,0) -- (2,3);
	
	%BendReplacer
	\node[v, fill=black!30, draw] at (3,0){};
	\node[v, fill=black!30,draw] at (3,-1){};
	
	%Jetzt Flusskanten
	\draw[a] (-0.4,1.5) -- (0.4,1.5);
	\draw[a] (-0.4,3.5) -- (0.4,3.5);
	\draw[a] (-0.4,4.5) -- (0.4,4.5);
	
	\draw[a] (1.6,0.5) -- (2.4,0.5);
	\draw[a] (1.6,1.5) -- (2.4,1.5);
	\draw[a] (1.6,2.5) -- (2.4,2.5);
	
	\draw[a] (3.6,1.5) -- (4.4,1.5);
	\draw[a] (3.6,4) -- node[above=3pt, pos=0.1, scale=1.5]{2}(4.4,4);
	\draw[a] (4.6,1.5) -- (5.4,1.5);
	
	\draw[a, color = red!90!black] (0.6,3.3) .. controls +(0.5,-0.1) and +(-0.5,0.1) .. node[above=8pt, pos=0.5, scale=1.5, color=red!100] { \textbf{$2$}}(1.4,2.7);
	\draw[a, color = red!90!black] (2.6,2.7) .. controls +(0.5,0.1) and +(-0.5,-0.1) .. node[above=8pt, pos=0.5, scale=1.5, color=red!100] { \textbf{$2$}}(3.4,3.3);
	
\begin{scope}[shift={(8,0)}]
	\node[v] at (0,0) {};
	\node[v] at (0,1) {};
	\node[v] at (0,2) {};
	\node[v] at (0,3) {};
	\node[v] at (1,0) {};	
	\node[v] at (2,0) {};
	\node[v] at (2,1) {};
	\node[v] at (2,2) {};
	\node[v] at (2,3) {};
	%\node[v] at (3,0) {};
	\node[v] at (4,0) {};
	\node[v] at (4,1) {};
	\node[v] at (4,3) {};
	\node[v] at (5,0) {};
	\node[v] at (5,1) {};
	
	\draw[e] (0,0) -| (5,1) -| (3,3) -| (1,1) -| (0,3) -| (4,0);
	\draw[e] (0,0) -- (0,1);
	\draw[e] (2,0) -- (2,3);
	\draw[e, line width=1.0mm] (1,3) -- (3,3);
	
\end{scope}
\end{tikzpicture}
